SECOMP: Formally Secure Compilation of Compartmentalized C Programs

Undefined behavior in C often causes devastating security vulnerabilities. One practical mitigation is compartmentalization, which allows developers to structure large programs into mutually distrustful compartments with clearly specified privileges and interactions. In this paper we introduce SECOMP, a compiler for compartmentalized C code that comes with machine-checked proofs guaranteeing that the scope of undefined behavior is restricted to the compartments that encounter it and become dynamically compromised. These guarantees are formalized as the preservation of safety properties against adversarial contexts, a secure compilation criterion similar to full abstraction, and this is the first time such a strong criterion is proven for a mainstream programming language. To achieve this we extend the languages of the CompCert verified C compiler with isolated compartments that can only interact via procedure calls and returns, as specified by cross-compartment interfaces. We adapt the passes and optimizations of CompCert as well as their correctness proofs to this compartment-aware setting. We then use compiler correctness as an ingredient in a larger secure compilation proof that involves several proof engineering novelties, needed to scale formally secure compilation up to a C compiler.

==> proof-diagram.tex <==
\begin{tikzpicture}[auto]
  \node(cPi) {$\trg{p} : (\trg{C_T} \linktrg \cmp{\src{P}}) \semtrg m$ };
  \node[right = of cPi] (CP1t) { $(\cmp{\src{C_S}} \linktrg~ \cmp{\src{P'}}) \semtrg m$ };
  \node[align = left, above = of cPi] (CP1s) {
    $\begin{array}{r}
    \back{(I,\trg{p}, K)} ~= \src{C_S} \linksrc \src{P'}\\
    (\src{C_S} \linksrc \src{P'}) \semsrc m
    \end{array}$
  };
  \node[right = of CP1t, xshift=1.5em] (CPt) { $(\cmp{\src{C_S}} \linktrg~ \cmp{\src{P}}) \semtrg m$ };
  \node[above = of cPi, xshift=12em, yshift=1.5em] (prec) { $m' \preceq_{K\setminus\ii{CK}} m$ };
  \node[above = of CPt, xshift=0em] (CPs) { $(\src{C_S} \linksrc \src{P}) \semsrc m' \wedge m' \preceq m$};


  \draw[->] (cPi.90) to node {\hyperref[def:back-translation]{\em 1 Back-translation}} (CP1s.-90);

  \draw[->] (CP1s.-45) to node [align=left,font=\itshape,xshift=-0.25em,yshift=-0.3em]{\hyperref[def:fcc]{2 FCC}} (CP1t.180);

  \draw[->] (CP1s.-8) to node [right,yshift=-0.5em, xshift=3em]{\em \hyperref[def:blame]{5 Blame}} (prec.180);
  \draw[->] (CPs.140) to node {} (prec.0);

  % composition target
  \draw[->] (CP1t.0) to node [below,xshift=0em,yshift=-0.5em]{\em \hyperref[def:recomposition]{3 Recomposition}} (CPt.180);
  \coordinate [below=1.5em of CP1t,xshift=0em] (compoint1);
  \coordinate [below=1.5em of CPt,xshift=-4em] (compoint2);
  \draw[-] (cPi) to (compoint1);
  \draw[-] (compoint1) to (compoint2);
  \draw[->] (compoint2) to (CPt.220);

  \draw[->] (CPt.90) to node [right,align=left,font=\itshape]{\hyperref[def:bcc]{4 BCC}} (CPs.-90);

  % side labels
  \node[left = of CP1s, xshift=1.7em] () {
    $\begin{array}{c}
       \text{\color{gray} Source}\\
       \text{(Clight)}
     \end{array}$
   };
  \node[left = of cPi, xshift=1.5em,yshift=0.2em] () {
    $\begin{array}{c}
       \text{\color{gray} Target}\\
       \text{(\RISCV)}
     \end{array}$
   };
\end{tikzpicture}


==> recomposition-diagrams.tex <==
\centering
\begin{subfigure}{0.3\textwidth}
  \centering
  \begin{tikzpicture}
    \tikzstyle{every node}=[BlueViolet]
    \tikzstyle{every path}=[BlueViolet]
    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt](ini1) {};
    \node[above left = 0.1pt of ini1, inner sep=0.5pt] (textini1) {\(s_{1}\)};
    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 2cm of ini1] (after1) {};
    \node[above right = 0.1pt of after1, inner sep=0.5pt] (textafter3) {\(s_{1}'\)};
    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = of ini1] (ini2) {};
    \node[above right = 0.1pt of ini2, inner sep=0.5pt] (textini2) {\(s_{2}\)};
    \node[right = 2cm of ini2] (after2) {};
    % \node[right = of after2] (final2) {+ symmetric};
    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = of ini2] (ini3) {};
    \node[below left = 0.1pt of ini3, inner sep=0.5pt] (textini3) {\(s_{3}\)};
    \node[draw,shape=circle,fill=PineGreen,PineGreen,inner sep=0.5pt,right = 2cm of ini3] (after3) {};
    \node[below right = 0.1pt of after3, inner sep=0.5pt] (textafter3) {\(\color{PineGreen}s_{3}'\)};

    \draw[->,shorten >= 2pt, shorten <= 2pt,thick] (ini1) to node [above] {\(\varepsilon\)} (after1.-180);
    \draw[->,shorten >= 2pt, shorten <= 2pt,color=PineGreen] (ini3) to node [above] {\(\color{PineGreen}\varepsilon\)} (after3.-180);

    \draw[shorten >= 2pt, shorten <= 2pt,thick] (ini1) to[bend right] node [left] {\(\equiv\)} (ini3);
    \draw[shorten >= 2pt, shorten <= 2pt, densely dashed,thick] (ini2) to[bend left] node [right] {\(\sim\)} (ini3);

    \draw[shorten >= 2pt, shorten <= 2pt, PineGreen] (after1) to[bend left] node [right] {\(\color{PineGreen}\equiv\)} (after3);
    \draw[shorten >= 2pt, shorten <= 2pt, densely dashed, PineGreen] (ini2) to[bend left] node [right] {\(\color{PineGreen}\sim\)} (after3);

    \draw[dotted,thick] (-0.75,0.5) rectangle (0.5,-2.5);
    \node[left = 0.75cm of ini3, inner sep=0.5pt] (m) {\(\mathcal{M}\)};

    \draw[dotted,thick,PineGreen] (1.75,0.5) rectangle (3,-2.5);
    \node[right = 0.92cm of after3, inner sep=0.5pt] (mm) {\(\color{PineGreen}\mathcal{M}\)};
  \end{tikzpicture}
  \vspace{-0.5em}
  \caption{Silent step in strongly related states}\label{fig:recomposition-diagrams:silent-strong}
\end{subfigure}
%
\begin{subfigure}{0.3\textwidth}
  \centering
  \begin{tikzpicture}
    \tikzstyle{every node}=[BlueViolet]
    \tikzstyle{every path}=[BlueViolet]

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt](ini1) {};
    \node[above left = 0.1pt of ini1, inner sep=0.5pt] (textini1) {\(s_{1}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = of ini1](ini2) {};
    \node[above right = 0.1pt of ini2, inner sep=0.5pt] (textini2) {\(s_{2}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 2cm of ini2] (after2) {};
    \node[above right = 0.1pt of after2, inner sep=0.5pt] (textafter1) {\(s_{2}'\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = of ini2] (ini3) {};
    \node[below left = 0.1pt of ini3, inner sep=0.5pt] (textini3) {\(s_{3}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 2cm of ini1] (equ1) {};
    \node[above right = 0.1pt of after1, inner sep=0.5pt] (textafter3) {\(s_{1}\)};
    \draw[double,shorten >= 2pt, shorten <= 2pt] (ini1) to[bend left] node [below] {\(=\)} (equ1);

    \node[draw,shape=circle,fill=PineGreen,inner sep=0.5pt,right = 2cm of ini3] (equ3) {};
    \node[below right = 0.1pt of after3, inner sep=0.5pt] (textafter3) {\(s_{3}\)};
    \draw[double,shorten >= 2pt, shorten <= 2pt] (ini3) to[bend right] node [above] {\(=\)} (equ3);

    \draw[->,shorten >= 2pt, shorten <= 2pt,thick] (ini2) to node [above] {\(\varepsilon\)} (after2.-180);
    % \draw[->,shorten >= 2pt, shorten <= 2pt,color=PineGreen] (ini1) to node [above] {\(\color{PineGreen}\varepsilon\)} (after3.-180);

    \draw[shorten >= 2pt, shorten <= 2pt,thick] (ini1) to[bend right] node [left] {\(\equiv\)} (ini3);
    \draw[shorten >= 2pt, shorten <= 2pt, densely dashed,thick] (ini2) to[bend left] node [right] {\(\sim\)} (ini3);

    % \draw[shorten >= 2pt, shorten <= 2pt, PineGreen] (after1) to[bend left] node [right] {\(\color{PineGreen}\equiv\)} (after3);
    \draw[shorten >= 2pt, shorten <= 2pt, densely dashed, PineGreen] (ini3) to[bend right] node [right] {\(\color{PineGreen}\sim\)} (after2);

    \draw[dotted,thick] (-0.75,0.5) rectangle (0.5,-2.5);
    \node[left = 0.75cm of ini3, inner sep=0.5pt] (m) {\(\mathcal{M}\)};

    \draw[dotted,thick,PineGreen] (1.75,0.5) rectangle (3,-2.5);
    \node[right = 0.92cm of after3, inner sep=0.5pt] (mm) {\(\color{PineGreen}\mathcal{M}\)};
  \end{tikzpicture}
  \vspace{-0.5em}
  \caption{Silent step in weakly related states}\label{fig:recomposition-diagrams:silent-weak}
\end{subfigure}
%
\begin{subfigure}{0.3\textwidth}
  \centering
  \begin{tikzpicture}
    \tikzstyle{every node}=[BlueViolet]
    \tikzstyle{every path}=[BlueViolet]

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt](ini1) {};
    \node[above left = 0.1pt of ini1, inner sep=0.5pt] (textini1) {\(s_{1}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 2cm of ini1] (after1) {};
    \node[above right = 0.1pt of after1, inner sep=0.5pt] (textafter1) {\(s_{1}'\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = of ini1] (ini2) {};
    \node[above right = 0.1pt of ini2, inner sep=0.5pt] (textini2) {\(s_{2}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 2cm of ini2] (after2) {};
    \node[above right = 0.1pt of after2, inner sep=0.5pt] (textafter2) {\(s_{2}'\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = of ini2] (ini3) {};
    \node[below left = 0.1pt of ini3, inner sep=0.5pt] (textini3) {\(s_{3}\)};
    \node[draw,shape=circle,fill=PineGreen,PineGreen,inner sep=0.5pt,right = 2cm of ini3] (after3) {};
    \node[below right = 0.1pt of after3, inner sep=0.5pt] (textafter3) {\(\color{PineGreen}s_{3}'\)};

    \draw[shorten >= 2pt, shorten <= 2pt,thick] (ini1) to[bend right] node [left] {\(\equiv\)} (ini3);
    \draw[shorten >= 2pt, shorten <= 2pt, densely dashed,thick] (ini2) to[bend left] node [right] {\(\sim\)} (ini3);

    \draw[shorten >= 2pt, shorten <= 2pt, densely dashed, PineGreen] (after1) to[bend left] node [right] {\(\color{PineGreen}\sim\)} (after3);
    \draw[shorten >= 2pt, shorten <= 2pt, PineGreen] (after2) to[bend right] node [left] {\(\color{PineGreen}\equiv\)} (after3);


    \draw[->,shorten >= 2pt, shorten <= 2pt,thick] (ini1) to node [above] {\(a\)} (after1.-180);
    \draw[->,shorten >= 2pt, shorten <= 2pt,thick] (ini2) to node [above] {\(a\)} (after2.-180);
    \draw[->,shorten >= 2pt, shorten <= 2pt,color=PineGreen] (ini3) to node [above] {\(\color{PineGreen}a\)} (after3.-180);


    \draw[dotted,thick] (-0.75,0.5) rectangle (0.5,-2.5);
    \node[left = 0.75cm of ini3, inner sep=0.5pt] (m) {\(\mathcal{M}\)};

    \draw[dotted, PineGreen] (1.75,0.5) rectangle (3,-2.5);
    \node[right = 0.92cm of after3, inner sep=0.5pt] (mm) {\(\color{PineGreen}\mathcal{M}\)};
  \end{tikzpicture}
  \vspace{-0.5em}
  \caption{Non-silent step with swapping relations}\label{fig:recomposition-diagrams:event-swap}
\end{subfigure}
% \centering
% \begin{subfigure}{0.45\textwidth}
%   \centering
%   \begin{tikzpicture}
%     \tikzstyle{every node}=[BlueViolet]
%     \tikzstyle{every path}=[BlueViolet]

%     \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt](ini1) {};
%     \node[above left = 0.1pt of ini1, inner sep=0.5pt] (textini1) {\(s_{1}\)};

%     \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 2cm of ini1] (after1) {};
%     \node[above right = 0.1pt of after1, inner sep=0.5pt] (textafter1) {\(s_{1}'\)};

%     \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = of ini1] (ini2) {};
%     \node[above right = 0.1pt of ini2, inner sep=0.5pt] (textini2) {\(s_{2}\)};

%     \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 2cm of ini2] (after2) {};
%     \node[above right = 0.1pt of after2, inner sep=0.5pt] (textafter2) {\(s_{1}'\)};

%     \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = of ini2] (ini3) {};
%     \node[below left = 0.1pt of ini3, inner sep=0.5pt] (textini3) {\(s_{3}\)};
%     \node[draw,shape=circle,fill=PineGreen,PineGreen,inner sep=0.5pt,right = 2cm of ini3] (after3) {};
%     \node[below right = 0.1pt of after3, inner sep=0.5pt] (textafter3) {\(\color{PineGreen}s_{3}'\)};

%     \draw[shorten >= 2pt, shorten <= 2pt] (ini1) to[bend right] node [left] {\(\equiv\)} (ini3);
%     \draw[shorten >= 2pt, shorten <= 2pt, densely dashed] (ini2) to[bend left] node [right] {\(\sim\)} (ini3);

%     \draw[shorten >= 2pt, shorten <= 2pt, PineGreen] (after1) to[bend left] node [right] {\(\color{PineGreen}\equiv\)} (after3);
%     \draw[shorten >= 2pt, shorten <= 2pt, densely dashed, PineGreen] (after2) to[bend right] node [left] {\(\color{PineGreen}\sim\)} (after3);


%     \draw[->,shorten >= 2pt, shorten <= 2pt] (ini1) to node [above] {\(a\)} (after1.-180);
%     \draw[->,shorten >= 2pt, shorten <= 2pt] (ini2) to node [above] {\(a\)} (after2.-180);
%     \draw[->,shorten >= 2pt, shorten <= 2pt,color=PineGreen] (ini3) to node [above] {\(\color{PineGreen}a\)} (after3.-180);


%     \draw[dotted] (-0.75,0.5) rectangle (0.5,-2.5);
%     \node[left = 0.75cm of ini2, inner sep=0.5pt] (m) {\(\mathcal{M}\)};

%     \draw[dotted, PineGreen] (1.75,0.5) rectangle (3,-2.5);
%     \node[right = 0.75cm of after2, inner sep=0.5pt] (mm) {\(\color{PineGreen}\mathcal{M}\)};
%   \end{tikzpicture}
%   \vspace{-0.5em}
%   \caption{Step with an event without swapping relations}\label{fig:recomposition-diagrams:event-noswap}
% \end{subfigure}
% \hfill


==> threeway-sim-diagrams.tex <==
\centering

\renewcommand{\thesubfigure}{\arabic{subfigure}}

\begin{subfigure}{0.125\textwidth}
  \centering
  \begin{tikzpicture}
    \tikzstyle{every node}=[BlueViolet]
    \tikzstyle{every path}=[BlueViolet]

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt](ini1) {};
    \node[left = 0.1pt of ini1, inner sep=0.5pt] (textini1) {\(s_{1}\) initial};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = 0.75cm of ini1] (ini2) {};
    \node[left = 0.1pt of ini2, inner sep=0.5pt] (textini2) {\(s_{2}\) initial};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = 0.75cm of ini2] (ini3) {};
    \node[left = 0.1pt of ini3, inner sep=0.5pt] (textini3) {\color{PineGreen}\(s_{3}\) initial};

    \draw[PineGreen] (-1.25,0.35) rectangle (0.10,-1.85);
    \node[right = 0.2cm of ini3, inner sep=0.5pt] (m) {\(\color{PineGreen}\mathcal{R}\)};
  \end{tikzpicture}
  \vspace{-0.5em}
  \caption{Initial states}\label{fig:threeway-simulationIni}
\end{subfigure}
%
\begin{subfigure}{0.225\textwidth}
  \centering
  \begin{tikzpicture}
    \tikzstyle{every node}=[BlueViolet]
    \tikzstyle{every path}=[BlueViolet]

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt](ini1) {};
    \node[left = 0.1pt of ini1, inner sep=0.5pt] (textini1) {\(s_{1}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 1cm of ini1] (after1) {};
    \node[right = 0.12pt of after1, inner sep=0.5pt] (textafter1) {\(s_{1}'\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = 0.75cm of ini1] (ini2) {};
    \node[left = 0.1pt of ini2, inner sep=0.5pt] (textini2) {\(s_{2}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 1cm of ini2] (after2) {};
    \node[right = 0.12pt of after2, inner sep=0.5pt] (textafter2) {\(s_{2}'\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = 0.75cm of ini2] (ini3) {};
    \node[left = 0.1pt of ini3, inner sep=0.5pt] (textini3) {\(s_{3}\)};
    \node[draw,shape=circle,fill=PineGreen,PineGreen,inner sep=0.5pt,right = 1cm of ini3] (after3) {};
    \node[right = 0.12pt of after3, inner sep=0.5pt] (textafter3) {\(\color{PineGreen}s_{3}'\)};

    \draw[->,shorten >= 2pt, shorten <= 2pt,thick] (ini1) to node [above] {\(a\)} (after1.-180);
    \draw[->,shorten >= 2pt, shorten <= 2pt,thick] (ini2) to node [above] {\(a\)} (after2.-180);
    \draw[->,shorten >= 2pt, shorten <= 2pt,color=PineGreen] (ini3) to node [above] {\(\color{PineGreen}a\)} (after3.-180);
    \node[above left = 0.12pt of after3, inner sep=0.5pt] (star3) {\(\color{PineGreen}*\)};


    \draw[thick] (-0.40,0.35) rectangle (0.30,-1.85);
    \node[left = 0.5cm of ini3, inner sep=0.5pt] (m) {\(\mathcal{R}\)};

    \draw[PineGreen] (0.85,0.35) rectangle (1.5,-1.85);
    \node[right = 0.52cm of after3, inner sep=0.5pt] (mm) {\(\color{PineGreen}\mathcal{R}\)};
  \end{tikzpicture}
  \vspace{-0.5em}
  \caption{Non-silent step}\label{fig:threeway-simulationA}
\end{subfigure}
%
\begin{subfigure}{0.275\textwidth}
  \centering
  \begin{tikzpicture}
    \tikzstyle{every node}=[BlueViolet]
    \tikzstyle{every path}=[BlueViolet]

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt](ini1) {};
    \node[left = 0.1pt of ini1, inner sep=0.5pt] (textini1) {\(s_{1}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 1cm of ini1] (after1) {};
    \node[right = 0.12pt of after1, inner sep=0.5pt] (textafter1) {\(s_{1}'\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = 0.75cm of ini1] (ini2) {};
    \node[left = 0.1pt of ini2, inner sep=0.5pt] (textini2) {\(s_{2}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 1cm of ini2] (after2) {};
    \node[right = 0.12pt of after2, inner sep=0.5pt] (textafter2) {\(s_{2}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = 0.75cm of ini2] (ini3) {};
    \node[left = 0.1pt of ini3, inner sep=0.5pt] (textini3) {\(s_{3}\)};
    \node[draw,shape=circle,fill=PineGreen,PineGreen,inner sep=0.5pt,right = 1cm of ini3] (after3) {};
    \node[right = 0.12pt of after3, inner sep=0.5pt] (textafter3) {\(\color{PineGreen}s_{3}'\)};

    \draw[->,shorten >= 2pt, shorten <= 2pt,thick] (ini1) to node [above] {\(\varepsilon\)} (after1.-180);
    % \draw[->,shorten >= 2pt, shorten <= 2pt,thick] (ini2) to node [above] {\(a\)} (after2.-180);
    \draw[double,shorten >= 2pt, shorten <= 2pt] (ini2) to node [above] {\(=\)} (after2.-180);
    \draw[->,shorten >= 2pt, shorten <= 2pt,color=PineGreen] (ini3) to node [above] {\(\color{PineGreen}\varepsilon\)} (after3.-180);
    \node[above left = 0.12pt of after3, inner sep=0.5pt] (star3) {\(\color{PineGreen}*\)};


    \draw[thick] (-0.40,0.35) rectangle (0.30,-1.85);
    \node[left = 0.5cm of ini3, inner sep=0.5pt] (m) {\(\mathcal{R}\)};

    \draw[PineGreen] (0.85,0.35) rectangle (1.5,-1.85);
    \node[right = 0.52cm of after3, inner sep=0.5pt] (mm) {\(\color{PineGreen}\mathcal{R}\)};
  \end{tikzpicture}
  \vspace{-0.5em}
  \caption{Silent step in first execution}\label{fig:threeway-simulationB}
\end{subfigure}
%
\begin{subfigure}{0.275\textwidth}
  \centering
  \begin{tikzpicture}
    \tikzstyle{every node}=[BlueViolet]
    \tikzstyle{every path}=[BlueViolet]

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt](ini1) {};
    \node[left = 0.1pt of ini1, inner sep=0.5pt] (textini1) {\(s_{1}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 1cm of ini1] (after1) {};
    \node[right = 0.12pt of after1, inner sep=0.5pt] (textafter1) {\(s_{1}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = 0.75cm of ini1] (ini2) {};
    \node[left = 0.1pt of ini2, inner sep=0.5pt] (textini2) {\(s_{2}\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,right = 1cm of ini2] (after2) {};
    \node[right = 0.12pt of after2, inner sep=0.5pt] (textafter2) {\(s_{2}'\)};

    \node[draw,shape=circle,fill=BlueViolet,inner sep=0.5pt,below = 0.75cm of ini2] (ini3) {};
    \node[left = 0.1pt of ini3, inner sep=0.5pt] (textini3) {\(s_{3}\)};
    \node[draw,shape=circle,fill=PineGreen,PineGreen,inner sep=0.5pt,right = 1cm of ini3] (after3) {};
    \node[right = 0.12pt of after3, inner sep=0.5pt] (textafter3) {\(\color{PineGreen}s_{3}'\)};

    \draw[double,shorten >= 2pt, shorten <= 2pt] (ini1) to node [above] {\(=\)} (after1.-180);
    \draw[->,shorten >= 2pt, shorten <= 2pt,thick] (ini2) to node [above] {\(\varepsilon\)} (after2.-180);
    \draw[->,shorten >= 2pt, shorten <= 2pt,color=PineGreen] (ini3) to node [above] {\(\color{PineGreen}\varepsilon\)} (after3.-180);
    \node[above left = 0.12pt of after3, inner sep=0.5pt] (star3) {\(\color{PineGreen}*\)};


    \draw[thick] (-0.40,0.35) rectangle (0.30,-1.85);
    \node[left = 0.5cm of ini3, inner sep=0.5pt] (m) {\(\mathcal{R}\)};

    \draw[PineGreen] (0.85,0.35) rectangle (1.5,-1.85);
    \node[right = 0.52cm of after3, inner sep=0.5pt] (mm) {\(\color{PineGreen}\mathcal{R}\)};
  \end{tikzpicture}
  \vspace{-0.5em}
  \caption{Silent step in second execution}\label{fig:threeway-simulationC}
\end{subfigure}

